On computational complexity of Khovanov homology

Computing the Jones polynomial of general link diagrams is known to be $\#$P-hard, while restricting the computation to braid closures on fixed number of strands allows for a polynomial time algorithm. We investigate polynomial time algorithms for Khovanov homology of braids and show that for $3$-braids there is one. In contrast, we show that Bar-Natan's scanning algorithm runs in exponential time when restricted to simple classes of $3$-braids. For more general braids, we obtain that a variation of the scanning algorithm computes the Khovanov homology for a bounded set of homological degrees in polynomial time. We also prove upper and lower bounds on the ranks of Khovanov homology groups.

==> Strictness_diags/Cw.tex <==

    \documentclass{article}
    \usepackage{tikz}

    
\usepackage{linestyles}
    \begin{document}

    \begin{tikzpicture}

    \newcommand{\cros}[2]{%
  \begin{scope}[shift={({#1},{#2})}]
    \draw[redline] (0,0) -- (1,1);
    \draw[redline] (0,1) -- (0.35,0.65);
    \draw[redline] (0.65,0.35) -- (1,0);
  \end{scope}
}
    
    \draw[redline] (0,8) to [bend right=50] (1,8);
    \draw[redline] (0,7) to [bend left=50] (1,7);

    \draw[redline] (2,8) to [bend left=50] (3,8);
    \draw[redline] (2,9) to [bend right=50] (3,9);

    


    \draw[redline] (0, 8) to (0, 9);
    \draw[redline] (1, 8) to (1, 9);
    \draw[redline] (2, 7) to (2, 8);
    \draw[redline] (3, 7) to (3, 8);


    \draw[redline] (0,0.5) to (0,0) to[bend left=50] (-1,0) to (-1,9) to[bend left=50] (0,9);
    \draw[redline] (1,0.5) to (1,0) to[bend left=50] (-1.5,0) to (-1.5,9) to[bend left=50] (1,9);
    \draw[redline] (2,0.5) to (2,0) to[bend left=50] (-2,0) to (-2,9) to[bend left=50] (2,9);
    \draw[redline] (3,0.5) to (3,0) to[bend left=50] (-2.5,0) to (-2.5,9) to[bend left=50] (3,9);

    \draw (-0.2,0.5) rectangle (3.2,2);
    \draw[redline] (0,2.5) -- (0,2);
    \draw[redline] (1,2.5) -- (1,2);
    \draw[redline] (2,2.5) -- (2,2);
    \draw[redline] (3,2.5) -- (3,2);

    
    \draw[redline] (0,4.5) -- (0,5);
    \draw[redline] (1,4.5) -- (1,5);
    \draw[redline] (2,4.5) -- (2,5);
    \draw[redline] (3,4.5) -- (3,5);

    \draw (-0.2,5) rectangle (3.2,2.5+4);
    
    \draw[redline] (0,6.5) -- (0,7);
    \draw[redline] (1,6.5) -- (1,7);
    \draw[redline] (2,6.5) -- (2,7);
    \draw[redline] (3,6.5) -- (3,7);
    

    \end{tikzpicture}

    \end{document}
    

==> Strictness_diags/L-path/ACBBBBAC110YYY1Y.tex <==

    \documentclass{article}
    \usepackage{tikz}
    %\\input{TuomasLatexFunctions}
    \usepackage{linestyles}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
\begin{scope}[color=blue]
\end{scope}
\begin{scope}[redline]
        
        \draw (2, 8) to[bend right=50] (3, 8);
    \draw (0, 0) to[bend left=50] (1, 0);
    \draw (1, 7) to (1, 8);
    \draw (0, 7) to[bend right=50] (1, 7);
    \draw (0, 7) to (0, 8);
    \draw (2, 0) to (2, 1);
    \draw (2, 1) to[bend left=50] (3, 1);
    \draw (3, 0) to (3, 1);

    \draw (1, 3) to[bend left=50] (2, 3);
    \draw (2, 2) to[bend left=50] (2, 3);
    \draw (2, 2) to[bend right=50] (3, 2);
    \draw (3, 2) to (3, 3);
    \draw (3, 3) to (3, 4);
    \draw (3, 4) to (3, 5);
    \draw (3, 5) to (3, 6);
    \draw (3, 6) to (3, 7);
    \draw (2, 7) to[bend left=50] (3, 7);
    \draw (2, 6) to (2, 7);
    \draw (1, 6) to[bend right=50] (2, 6);
    \draw (0, 6) to[bend left=50] (1, 6);
    \draw (0, 5) to (0, 6);
    \draw (0, 4) to (0, 5);
    \draw (0, 3) to (0, 4);
    \draw (0, 2) to (0, 3);
    \draw (0, 1) to (0, 2);
    \draw (0, 1) to[bend right=50] (1, 1);
    \draw (1, 1) to (1, 2);
    \draw (1, 2) to[bend right=50] (1, 3);
    \draw (1, 4) to[bend left=50] (2, 4);
    \draw (1, 4) to[bend right=50] (2, 4);
    \draw (1, 5) to[bend left=50] (2, 5);
    \draw (1, 5) to[bend right=50] (2, 5);
    \draw (2, 7) to[bend left=50] (3, 7);
    \draw (3, 6) to (3, 7);
    \draw (3, 5) to (3, 6);
    \draw (3, 4) to (3, 5);
    \draw (3, 3) to (3, 4);
    \draw (3, 2) to (3, 3);
    \draw (2, 2) to[bend right=50] (3, 2);
    \draw (2, 2) to[bend left=50] (2, 3);
    \draw (1, 3) to[bend left=50] (2, 3);
    \draw (1, 2) to[bend right=50] (1, 3);
    \draw (1, 1) to (1, 2);
    \draw (0, 1) to[bend right=50] (1, 1);
    \draw (0, 1) to (0, 2);
    \draw (0, 2) to (0, 3);
    \draw (0, 3) to (0, 4);
    \draw (0, 4) to (0, 5);
    \draw (0, 5) to (0, 6);
    \draw (0, 6) to[bend left=50] (1, 6);
    \draw (1, 6) to[bend right=50] (2, 6);
    \draw (2, 6) to (2, 7);
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> Strictness_diags/L-path/ACBBBBAC1110YY1Y.tex <==

    \documentclass{article}
    \usepackage{tikz}
    \usepackage{linestyles}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
\begin{scope}[color=blue]
\end{scope}
\begin{scope}[redline]

        \draw (2, 8) to[bend right=50] (3, 8);
    \draw (0, 0) to[bend left=50] (1, 0);
    \draw (1, 7) to (1, 8);
    \draw (0, 7) to[bend right=50] (1, 7);
    \draw (0, 7) to (0, 8);
    \draw (2, 0) to (2, 1);
    \draw (2, 1) to[bend left=50] (3, 1);
    \draw (3, 0) to (3, 1);

    \draw (1, 4) to[bend left=50] (2, 4);
    \draw (2, 3) to[bend left=50] (2, 4);
    \draw (1, 3) to[bend right=50] (2, 3);
    \draw (1, 3) to[bend right=50] (1, 4);
    \draw (1, 5) to[bend left=50] (2, 5);
    \draw (1, 5) to[bend right=50] (2, 5);
    \draw (2, 7) to[bend left=50] (3, 7);
    \draw (3, 6) to (3, 7);
    \draw (3, 5) to (3, 6);
    \draw (3, 4) to (3, 5);
    \draw (3, 3) to (3, 4);
    \draw (3, 2) to (3, 3);
    \draw (2, 2) to[bend right=50] (3, 2);
    \draw (1, 2) to[bend left=50] (2, 2);
    \draw (1, 1) to (1, 2);
    \draw (0, 1) to[bend right=50] (1, 1);
    \draw (0, 1) to (0, 2);
    \draw (0, 2) to (0, 3);
    \draw (0, 3) to (0, 4);
    \draw (0, 4) to (0, 5);
    \draw (0, 5) to (0, 6);
    \draw (0, 6) to[bend left=50] (1, 6);
    \draw (1, 6) to[bend right=50] (2, 6);
    \draw (2, 6) to (2, 7);
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> Strictness_diags/L-path/ACBBBBAC111XYY1Y.tex <==

    \documentclass{article}
    \usepackage{tikz}
    
    \usepackage{linestyles}

\usetikzlibrary{decorations.pathmorphing} % for squiggly lines
    
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here


\begin{scope}[blueline]
    \draw (1, 3) to[bend left=50] (2, 3);
    \draw (1, 3) to[bend right=50] (2, 3);
\end{scope}
\begin{scope}[redline]
        \draw (2, 8) to[bend right=50] (3, 8);
    \draw (0, 0) to[bend left=50] (1, 0);
    \draw (1, 7) to (1, 8);
    \draw (0, 7) to[bend right=50] (1, 7);
    \draw (0, 7) to (0, 8);
    \draw (2, 0) to (2, 1);
    \draw (2, 1) to[bend left=50] (3, 1);
    \draw (3, 0) to (3, 1);

    \draw (1, 4) to[bend left=50] (2, 4);
    \draw (1, 4) to[bend right=50] (2, 4);
    \draw (1, 5) to[bend left=50] (2, 5);
    \draw (1, 5) to[bend right=50] (2, 5);
    \draw (2, 7) to[bend left=50] (3, 7);
    \draw (3, 6) to (3, 7);
    \draw (3, 5) to (3, 6);
    \draw (3, 4) to (3, 5);
    \draw (3, 3) to (3, 4);
    \draw (3, 2) to (3, 3);
    \draw (2, 2) to[bend right=50] (3, 2);
    \draw (1, 2) to[bend left=50] (2, 2);
    \draw (1, 1) to (1, 2);
    \draw (0, 1) to[bend right=50] (1, 1);
    \draw (0, 1) to (0, 2);
    \draw (0, 2) to (0, 3);
    \draw (0, 3) to (0, 4);
    \draw (0, 4) to (0, 5);
    \draw (0, 5) to (0, 6);
    \draw (0, 6) to[bend left=50] (1, 6);
    \draw (1, 6) to[bend right=50] (2, 6);
    \draw (2, 6) to (2, 7);
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> Strictness_diags/L-path/ACBBBBAC111Y0Y1Y.tex <==

    \documentclass{article}
    \usepackage{tikz}
    
    \usepackage{linestyles}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
\begin{scope}[color=blue]
\end{scope}
\begin{scope}[redline]


        \draw (2, 8) to[bend right=50] (3, 8);
    \draw (0, 0) to[bend left=50] (1, 0);
    \draw (1, 7) to (1, 8);
    \draw (0, 7) to[bend right=50] (1, 7);
    \draw (0, 7) to (0, 8);
    \draw (2, 0) to (2, 1);
    \draw (2, 1) to[bend left=50] (3, 1);
    \draw (3, 0) to (3, 1);

    
    \draw (1, 3) to[bend left=50] (2, 3);
    \draw (1, 3) to[bend right=50] (2, 3);
    \draw (1, 5) to[bend left=50] (2, 5);
    \draw (2, 4) to[bend left=50] (2, 5);
    \draw (1, 4) to[bend right=50] (2, 4);
    \draw (1, 4) to[bend right=50] (1, 5);
    \draw (2, 7) to[bend left=50] (3, 7);
    \draw (3, 6) to (3, 7);
    \draw (3, 5) to (3, 6);
    \draw (3, 4) to (3, 5);
    \draw (3, 3) to (3, 4);
    \draw (3, 2) to (3, 3);
    \draw (2, 2) to[bend right=50] (3, 2);
    \draw (1, 2) to[bend left=50] (2, 2);
    \draw (1, 1) to (1, 2);
    \draw (0, 1) to[bend right=50] (1, 1);
    \draw (0, 1) to (0, 2);
    \draw (0, 2) to (0, 3);
    \draw (0, 3) to (0, 4);
    \draw (0, 4) to (0, 5);
    \draw (0, 5) to (0, 6);
    \draw (0, 6) to[bend left=50] (1, 6);
    \draw (1, 6) to[bend right=50] (2, 6);
    \draw (2, 6) to (2, 7);
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> Strictness_diags/L-path/ACBBBBAC111YXY1Y.tex <==

    \documentclass{article}
    \usepackage{tikz}
    \usepackage{linestyles}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
\begin{scope}[blueline]
    \draw (1, 4) to[bend left=50] (2, 4);
    \draw (1, 4) to[bend right=50] (2, 4);
\end{scope}
\begin{scope}[redline]


        \draw (2, 8) to[bend right=50] (3, 8);
    \draw (0, 0) to[bend left=50] (1, 0);
    \draw (1, 7) to (1, 8);
    \draw (0, 7) to[bend right=50] (1, 7);
    \draw (0, 7) to (0, 8);
    \draw (2, 0) to (2, 1);
    \draw (2, 1) to[bend left=50] (3, 1);
    \draw (3, 0) to (3, 1);

    
    \draw (1, 3) to[bend left=50] (2, 3);
    \draw (1, 3) to[bend right=50] (2, 3);
    \draw (1, 5) to[bend left=50] (2, 5);
    \draw (1, 5) to[bend right=50] (2, 5);
    \draw (2, 7) to[bend left=50] (3, 7);
    \draw (3, 6) to (3, 7);
    \draw (3, 5) to (3, 6);
    \draw (3, 4) to (3, 5);
    \draw (3, 3) to (3, 4);
    \draw (3, 2) to (3, 3);
    \draw (2, 2) to[bend right=50] (3, 2);
    \draw (1, 2) to[bend left=50] (2, 2);
    \draw (1, 1) to (1, 2);
    \draw (0, 1) to[bend right=50] (1, 1);
    \draw (0, 1) to (0, 2);
    \draw (0, 2) to (0, 3);
    \draw (0, 3) to (0, 4);
    \draw (0, 4) to (0, 5);
    \draw (0, 5) to (0, 6);
    \draw (0, 6) to[bend left=50] (1, 6);
    \draw (1, 6) to[bend right=50] (2, 6);
    \draw (2, 6) to (2, 7);
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> Strictness_diags/L-path/ACBBBBAC111YY01Y.tex <==

    \documentclass{article}
    \usepackage{tikz}
    \usepackage{linestyles}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
\begin{scope}[blueline]
\end{scope}
\begin{scope}[redline]
        \draw (2, 8) to[bend right=50] (3, 8);
    \draw (0, 0) to[bend left=50] (1, 0);
    \draw (1, 7) to (1, 8);
    \draw (0, 7) to[bend right=50] (1, 7);
    \draw (0, 7) to (0, 8);
    \draw (2, 0) to (2, 1);
    \draw (2, 1) to[bend left=50] (3, 1);
    \draw (3, 0) to (3, 1);

    
    \draw (1, 3) to[bend left=50] (2, 3);
    \draw (1, 3) to[bend right=50] (2, 3);
    \draw (1, 4) to[bend left=50] (2, 4);
    \draw (1, 4) to[bend right=50] (2, 4);
    \draw (2, 7) to[bend left=50] (3, 7);
    \draw (3, 6) to (3, 7);
    \draw (3, 5) to (3, 6);
    \draw (3, 4) to (3, 5);
    \draw (3, 3) to (3, 4);
    \draw (3, 2) to (3, 3);
    \draw (2, 2) to[bend right=50] (3, 2);
    \draw (1, 2) to[bend left=50] (2, 2);
    \draw (1, 1) to (1, 2);
    \draw (0, 1) to[bend right=50] (1, 1);
    \draw (0, 1) to (0, 2);
    \draw (0, 2) to (0, 3);
    \draw (0, 3) to (0, 4);
    \draw (0, 4) to (0, 5);
    \draw (0, 5) to (0, 6);
    \draw (0, 6) to[bend left=50] (1, 6);
    \draw (1, 5) to[bend right=50] (1, 6);
    \draw (1, 5) to[bend right=50] (2, 5);
    \draw (2, 5) to[bend left=50] (2, 6);
    \draw (2, 6) to (2, 7);
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> Strictness_diags/L-path/ACBBBBAC111YYX1Y.tex <==

    \documentclass{article}
    \usepackage{tikz}
    \usepackage{linestyles}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
\begin{scope}[blueline]
    \draw (1, 5) to[bend left=50] (2, 5);
    \draw (1, 5) to[bend right=50] (2, 5);
\end{scope}
\begin{scope}[redline]


        \draw (2, 8) to[bend right=50] (3, 8);
    \draw (0, 0) to[bend left=50] (1, 0);
    \draw (1, 7) to (1, 8);
    \draw (0, 7) to[bend right=50] (1, 7);
    \draw (0, 7) to (0, 8);
    \draw (2, 0) to (2, 1);
    \draw (2, 1) to[bend left=50] (3, 1);
    \draw (3, 0) to (3, 1);

    
    \draw (1, 3) to[bend left=50] (2, 3);
    \draw (1, 3) to[bend right=50] (2, 3);
    \draw (1, 4) to[bend left=50] (2, 4);
    \draw (1, 4) to[bend right=50] (2, 4);
    \draw (2, 7) to[bend left=50] (3, 7);
    \draw (3, 6) to (3, 7);
    \draw (3, 5) to (3, 6);
    \draw (3, 4) to (3, 5);
    \draw (3, 3) to (3, 4);
    \draw (3, 2) to (3, 3);
    \draw (2, 2) to[bend right=50] (3, 2);
    \draw (1, 2) to[bend left=50] (2, 2);
    \draw (1, 1) to (1, 2);
    \draw (0, 1) to[bend right=50] (1, 1);
    \draw (0, 1) to (0, 2);
    \draw (0, 2) to (0, 3);
    \draw (0, 3) to (0, 4);
    \draw (0, 4) to (0, 5);
    \draw (0, 5) to (0, 6);
    \draw (0, 6) to[bend left=50] (1, 6);
    \draw (1, 6) to[bend right=50] (2, 6);
    \draw (2, 6) to (2, 7);
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> Strictness_diags/L-path/ACBBBBAC111YYY1X.tex <==

    \documentclass{article}
    \usepackage{tikz}
    \usepackage{linestyles}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
\begin{scope}[blueline]
    \draw (2, 7) to[bend left=50] (3, 7);
    \draw (3, 6) to (3, 7);
    \draw (3, 5) to (3, 6);
    \draw (3, 4) to (3, 5);
    \draw (3, 3) to (3, 4);
    \draw (3, 2) to (3, 3);
    \draw (2, 2) to[bend right=50] (3, 2);
    \draw (1, 2) to[bend left=50] (2, 2);
    \draw (1, 1) to (1, 2);
    \draw (0, 1) to[bend right=50] (1, 1);
    \draw (0, 1) to (0, 2);
    \draw (0, 2) to (0, 3);
    \draw (0, 3) to (0, 4);
    \draw (0, 4) to (0, 5);
    \draw (0, 5) to (0, 6);
    \draw (0, 6) to[bend left=50] (1, 6);
    \draw (1, 6) to[bend right=50] (2, 6);
    \draw (2, 6) to (2, 7);
\end{scope}
\begin{scope}[redline]

        \draw (2, 8) to[bend right=50] (3, 8);
    \draw (0, 0) to[bend left=50] (1, 0);
    \draw (1, 7) to (1, 8);
    \draw (0, 7) to[bend right=50] (1, 7);
    \draw (0, 7) to (0, 8);
    \draw (2, 0) to (2, 1);
    \draw (2, 1) to[bend left=50] (3, 1);
    \draw (3, 0) to (3, 1);

    
    \draw (1, 3) to[bend left=50] (2, 3);
    \draw (1, 3) to[bend right=50] (2, 3);
    \draw (1, 4) to[bend left=50] (2, 4);
    \draw (1, 4) to[bend right=50] (2, 4);
    \draw (1, 5) to[bend left=50] (2, 5);
    \draw (1, 5) to[bend right=50] (2, 5);
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> Strictness_diags/L-path/Lpath.tex <==
    \documentclass{article}
    \usepackage{tikz}
    

    \usepackage{standalone}
    
\usepackage{linestyles}
    
\usepackage{amsmath}
    
    \begin{document}
    

    
\begin{tikzpicture}
\node at (0, 0) [anchor=south west, scale=0.5] { 
            \input{Strictness_diags/L-path/ACBBBBAC110YYY1Y}
        };  
\node at (3,0) [anchor=south west, scale=0.5] { 
            \input{Strictness_diags/L-path/ACBBBBAC111XYY1Y} 
        };

\node at (6,0) [anchor=south west, scale=0.5] { 
            \input{Strictness_diags/L-path/ACBBBBAC1110YY1Y} 
        };

\node at (9,0) [anchor=south west, scale=0.5] { 
            \input{Strictness_diags/L-path/ACBBBBAC111YXY1Y} 
        };

\node at (1,-5) [anchor=south west, scale=0.5] { 
            \input{Strictness_diags/L-path/ACBBBBAC111Y0Y1Y} 
        };

\node at (4,-5) [anchor=south west, scale=0.5] { 
            \input{Strictness_diags/L-path/ACBBBBAC111YYX1Y} 
        };

\node at (7,-5) [anchor=south west, scale=0.5] { 
            \input{Strictness_diags/L-path/ACBBBBAC111YY01Y} 
        };

\node at (10,-5) [anchor=south west, scale=0.5] { 
            \input{Strictness_diags/L-path/ACBBBBAC111YYY1X} 
        };



\draw[->] (1.8,1.5) -- (2.8,2); 
\draw[->] (1.8+3,2) -- (2.8+3,1.5); 
\draw[->] (1.8+6,1.5) -- (2.8+6,2);
\draw[->] (1.8+9,2) -- (2.8+9,1.5); 


%\draw (1.8+9,2) -- (2.8+8.5,1.75);
\draw[->] (2.8-3,-3) -- (3.8-3,-3.5); 

\draw[->] (2.8,-3.5) -- (3.8,-3); 
\draw[->] (2.8+3,-3) -- (3.8+3,-3.5); 
\draw[->] (2.8+6,-3.5) -- (3.8+6,-3); 

\node at (0.8,-0.3) {$p_1$};
\node at (0.8+3,-0.3) {$p_2$};
\node at (0.8+6,-0.3) {$p_3$};
\node at (0.8+9,-0.3) {$p_4$};

\node at (1.8,-5.3) {$p_5$};
\node at (1.8+3,-5.3) {$p_6$};
\node at (1.8+6,-5.3) {$p_7$};
\node at (1.8+9,-5.3) {$p_8$};



\end{tikzpicture}

    \end{document}

    
\node at (0.8,3.4) {$\vdots$};
\node at (0.8,-0.1) {$\vdots$};

\node at (6.8,3.4) {$\vdots$};
\node at (6.8,-1.6) {$\vdots$};



==> Strictness_diags/L-path/boxL.tex <==
    \documentclass{article}
    \usepackage{tikz}
    

    \usepackage{standalone}
    
\usepackage{linestyles}
    
\usepackage{amsmath}
    
    \begin{document}
    

    
\begin{tikzpicture}




\node at (0, 0) { 
            \input{Strictness_diags/global_skeleton}
        };  

\node at (3.5, 0) { 
            \input{Strictness_diags/global_skeleton}
        };  


\node at (9, 0) { 
            \input{Strictness_diags/global_skeleton}
        };  



\node at (0.62,0.7) {$p_1$};
\node at (0.62+3.5,0.7) {$p_2$};
\node at (0.62+9,0.7) {$p_8$};


\draw[->] (1.5,-0.25) -- (2,0); 
\draw[->] (7,-0.25) -- (7.5,0); 

\draw[->] (1.5+3.5,0) -- (2+3.5,-0.25); 

\node at (6.3,-0.15) {$\dots$};


\node at (0,-2.3) {$l_1$};
\node at (3.5,-2.3) {$l_2$};
\node at (9,-2.3) {$l_8$};


\end{tikzpicture}

    \end{document}

    
\node at (0.8,3.4) {$\vdots$};
\node at (0.8,-0.1) {$\vdots$};

\node at (6.8,3.4) {$\vdots$};
\node at (6.8,-1.6) {$\vdots$};



==> Strictness_diags/L-path/boxS.tex <==
    \documentclass{article}
    \usepackage{tikz}
    

    \usepackage{standalone}
    
\usepackage{linestyles}
    
\usepackage{amsmath}
    
    \begin{document}
    

    
\begin{tikzpicture}




\node at (0, 0) { 
            \input{Strictness_diags/global_skeleton}
        };  

\node at (3.5, 0) { 
            \input{Strictness_diags/global_skeleton}
        };  




\node at (0.62,0.7) {$p_1$};
\node at (0.62+3.5,0.7) {$p_8$};

\draw[->] (1.5,-0.25) -- (2,0); 



\node at (0,-2.3) {$s_1$};
\node at (3.5,-2.3) {$s_2$};
\end{tikzpicture}

    \end{document}

    
\node at (0.8,3.4) {$\vdots$};
\node at (0.8,-0.1) {$\vdots$};

\node at (6.8,3.4) {$\vdots$};
\node at (6.8,-1.6) {$\vdots$};



==> Strictness_diags/alpha.tex <==
    \documentclass{article}
    \usepackage{tikz}
    \usepackage{linestyles}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
    \begin{scope}[color=blue]
\end{scope}
\begin{scope}[redline]
        % TikZ commands go here
        \draw (0, 0) to[bend left=50] (1, 0);
    \draw (2, 0) to (2, 1);
    \draw (2, 1) to[bend left=50] (3, 1);
    \draw (3, 0) to (3, 1);
    \draw (0, 5) to (0, 6);
    \draw (0, 4) to (0, 5);
    \draw (0, 3) to (0, 4);
    \draw (0, 2) to (0, 3);
    \draw (0, 1) to (0, 2);
    \draw (0, 1) to[bend right=50] (1, 1);
    \draw (1, 1) to (1, 2);
    \draw (1, 2) to[bend right=50] (1, 3);
    \draw (1, 3) to[bend left=50] (2, 3);
    \draw (2, 2) to[bend left=50] (2, 3);
    \draw (2, 2) to[bend right=50] (3, 2);
    \draw (3, 2) to (3, 3);
    \draw (3, 3) to (3, 4);
    \draw (3, 4) to (3, 5);
    \draw (3, 5) to (3, 6);
    \draw (1, 6) to[bend right=50] (2, 6);

    \draw (1, 4) to[bend left=50] (2, 4);
    \draw (1, 4) to[bend right=50] (2, 4);
    \draw (1, 5) to[bend left=50] (2, 5);
    \draw (1, 5) to[bend right=50] (2, 5);
\end{scope}


    \end{tikzpicture}

    \end{document}
    

==> Strictness_diags/alpha_beta.tex <==
    \documentclass{article}
    \usepackage{tikz}
    

    \usepackage{standalone}
    
\usepackage{linestyles}
    
\usepackage{amsmath}
    
    \begin{document}
    

    
\begin{tikzpicture}

\node at (-5, -0.825) [anchor=south west, scale=0.5] { 
            \input{Strictness_diags/braid}
        };  

\node at (-0.8, 0) [anchor=south west, scale=0.5] { 
            \input{Strictness_diags/alpha}
        };  
\node at (2.5,0) [anchor=south west, scale=0.5] { 
            \input{Strictness_diags/beta} 
        };

\node at (6, -0.825) [anchor=south west, scale=0.5] { 
            \input{Strictness_diags/Cw}
        };  
        
\node[black!70] at (1.3,0.25) {$1$};
\node[black!70] at (1.3,0.75) {$1$};
\node[black!70] at (1.3,1.25) {$0$};
\node[black!70] at (1.3,1.75) {$1$};
\node[black!70] at (1.3,2.25) {$1$};
\node[black!70] at (1.3,2.75) {$1$};

\node[black!70] at (4.6,0.25) {$1$};
\node[black!70] at (4.6,0.75) {$1$};
\node[black!70] at (4.6,1.25) {$1$};
\node[black!70] at (4.6,1.75) {$1$};
\node[black!70] at (4.6,2.25) {$1$};
\node[black!70] at (4.6,2.75) {$1$};


\node at (0.05,-0.3) {$\alpha$};
\node at (0.35+3,-0.3) {$\beta$};

\node at (7.5,-1) {$u_w$};

%\draw[red] (-4,0.055) -- (4,0.055);

%\node at (-4.6,3.42) {$\vdots$};
\node at (-2.9,3.42) {$\vdots$};

\node at (-3.5,-1) {$L_t$};

\node at (8,2.9) {$w_t$};
\node at (8,0.65) {$w_1$};


\node at (8.05,1.9) {$\vdots$};




\end{tikzpicture}

    \end{document}

    
\node at (0.8,3.4) {$\vdots$};
\node at (0.8,-0.1) {$\vdots$};

\node at (6.8,3.4) {$\vdots$};
\node at (6.8,-1.3) {$\vdots$};



==> Strictness_diags/beta.tex <==

    \documentclass{article}
    \usepackage{tikz}
    \usepackage{linestyles}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}
        % TikZ commands go here
    \begin{scope}[color=blue]
\end{scope}
\begin{scope}[redline]
        \draw (0, 0) to[bend left=50] (1, 0);
    \draw (2, 0) to (2, 1);
    \draw (2, 1) to[bend left=50] (3, 1);
    \draw (3, 0) to (3, 1);
    \draw (0, 5) to (0, 6);
    \draw (0, 4) to (0, 5);
    \draw (0, 3) to (0, 4);
    \draw (0, 2) to (0, 3);
    \draw (0, 1) to (0, 2);
    \draw (0, 1) to[bend right=50] (1, 1);
    \draw (1, 1) to (1, 2);
    \draw (1, 2) to[bend left=50] (2, 2);
    \draw (2, 2) to[bend right=50] (3, 2);
    \draw (3, 2) to (3, 3);
    \draw (3, 3) to (3, 4);
    \draw (3, 4) to (3, 5);
    \draw (3, 5) to (3, 6);
    \draw (1, 6) to[bend right=50] (2, 6);

    \draw (1, 3) to[bend left=50] (2, 3);
    \draw (1, 3) to[bend right=50] (2, 3);
    \draw (1, 4) to[bend left=50] (2, 4);
    \draw (1, 4) to[bend right=50] (2, 4);
    \draw (1, 5) to[bend left=50] (2, 5);
    \draw (1, 5) to[bend right=50] (2, 5);
\end{scope}

    \end{tikzpicture}

    \end{document}
    

==> Strictness_diags/braid.tex <==

    \documentclass{article}
    \usepackage{tikz}
    %\\input{TuomasLatexFunctions}
    \begin{document}

    \begin{tikzpicture}

    \newcommand{\cros}[2]{%
  \begin{scope}[shift={({#1},{#2})}]
    \draw[thick] (0,0) -- (1,1);
    \draw[thick] (0,1) -- (0.35,0.65);
    \draw[thick] (0.65,0.35) -- (1,0);
  \end{scope}
}

\cros{0}{0};
\cros{2}{1};
\cros{1}{2};
\cros{1}{3};
\cros{1}{4};
\cros{1}{5};
\cros{0}{7};
\cros{2}{8};


    \draw[thick] (0, 8) to (0, 9);
    \draw[thick] (1, 8) to (1, 9);
    \draw[thick] (2, 7) to (2, 8);
    \draw[thick] (3, 7) to (3, 8);


    \draw[thick] (0, 1) to (0, 2);
    \draw[thick] (0, 2) to (0, 3);
    \draw[thick] (0, 3) to (0, 4);
    \draw[thick] (0, 4) to (0, 5);
    \draw[thick] (0, 5) to (0, 6);
    \draw[thick] (2, 0) to (2, 1);
    \draw[thick] (3, 0) to (3, 1);
    \draw[thick] (3, 2) to (3, 3);
    \draw[thick] (3, 3) to (3, 4);
    \draw[thick] (3, 4) to (3, 5);
    \draw[thick] (3, 5) to (3, 6);
    \draw[thick] (1, 1) to (1, 2);

    %\draw[thick] (0,0) to[bend left=50] (-1,0) to (-1,9) to[bend left=50] (0,9);
    %\draw[thick] (1,0) to[bend left=50] (-1.5,0) to (-1.5,9) to[bend left=50] (1,9);
    %\draw[thick] (2,0) to[bend left=50] (-2,0) to (-2,9) to[bend left=50] (2,9);
    %\draw[thick] (3,0) to[bend left=50] (-2.5,0) to (-2.5,9) to[bend left=50] (3,9);

    
    \draw[thick] (0,0) to[bend left=50] (-1,0);
    \draw[thick, <-] (-1,0) to (-1,9) to[bend left=50] (0,9);
    \draw[thick] (1,0) to[bend left=50] (-1.5,0);
    \draw[thick, <-] (-1.5,0) to (-1.5,9) to[bend left=50] (1,9);
    \draw[thick] (2,0) to[bend left=50] (-2,0);
    \draw[thick, <-](-2,0) to (-2,9) to[bend left=50] (2,9);
    \draw[thick] (3,0) to[bend left=50] (-2.5,0);
    \draw[thick, <-](-2.5,0)to (-2.5,9) to[bend left=50] (3,9);

%\filldraw[white] (-2.6,6) rectangle (3.1,7);

    \end{tikzpicture}

    \end{document}
    

==> Strictness_diags/global_skeleton.tex <==
    \documentclass{article}
    \usepackage{tikz}
    

    \usepackage{standalone}
    
\usepackage{linestyles}
    
\usepackage{amsmath}
    
    \begin{document}
    

    
\begin{tikzpicture}

\draw (0,0) rectangle (1.25,1.6);

\draw[thinredline] (-0.5,0) to[bend right=50] (0.25,0); 
\draw[thinredline] (-0.75,0) to[bend right=50] (0.5,0); 
\draw[thinredline] (-1,0) to[bend right=50] (0.75,0); 
\draw[thinredline] (-1.25,0) to[bend right=50] (1,0); 


\node[align=center] at(0.62,.8) {$w_n$ \\ $\vdots$ \\ $w_1$};


\draw[thinredline] (0.25,1.6) to (0.25,1.8); 
\draw[thinredline] (0.5,1.6) to (0.5,1.8); 
\draw[thinredline] (0.75,1.6) to (0.75,1.8); 
\draw[thinredline] (1,1.6) to (1,1.8); 


\draw (0,1.8) rectangle (1.25,2.5);
%\node at (0.62,2.15) {$l_i$};

\draw[thinredline] (0.25,2.5) to (0.25,2.8); 
\draw[thinredline] (0.5,2.5) to (0.5,2.8); 
\draw[thinredline] (0.75,2.5) to (0.75,2.8); 
\draw[thinredline] (1,2.5) to (1,2.8); 

\draw[thinredline] (-0.5,0) to (-0.5,2.8); 
\draw[thinredline] (-0.75,0) to (-0.75,2.8); 
\draw[thinredline] (-1,0) to (-1,2.8); 
\draw[thinredline] (-1.25,0) to (-1.25,2.8); 

\node at (0.62,3.2) {$\vdots$};
\node at (-1.12+0.25,3.2) {$\vdots$};


\end{tikzpicture}

    \end{document}

    
\node at (0.8,3.4) {$\vdots$};
\node at (0.8,-0.1) {$\vdots$};

\node at (6.8,3.4) {$\vdots$};
\node at (6.8,-1.6) {$\vdots$};



==> simplePlanars/SP2conns1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning,calc}


\begin{document}
\begin{tikzpicture}

\draw[dashed]  (-3,-1) rectangle (0,0.5);

\draw[line width=0.6mm] (-2.5,0.5) -- (-2.5,0.3);
\draw[line width=0.6mm] (-2.2,0.5) -- (-2.2,0.3);
\draw[line width=0.6mm] (-0.8,0.5) -- (-0.8,0.3);

\draw[line width=0.6mm] (-0.5,0.5) -- (-0.5,0.3);
\draw[line width=0.6mm] (-2.5,-1) to[bend left=80] (-1.5,-1) ;



%dots
\filldraw (-1.3,0.35) circle (0.02);    
\filldraw (-1.5,0.35) circle (0.02);
\filldraw (-1.7,0.35) circle (0.02);




%\node[blue] at (-1.5,0.3) {$2n-2$ strands};  


\end{tikzpicture}
\end{document}

==> simplePlanars/SP2conns2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning,calc}


\begin{document}
\begin{tikzpicture}

\draw[dashed]  (-3,-1) rectangle (0,0.5);

\draw[line width=0.6mm] (-2.5,0.5) -- (-2.5,0.3);
\draw[line width=0.6mm] (-2.2,0.5) -- (-2.2,0.3);
\draw[line width=0.6mm] (-0.8,0.5) -- (-0.8,0.3);

\draw[line width=0.6mm] (-0.5,0.5) -- (-0.5,0.3);
\draw[line width=0.6mm] (-2.5,-1) to (-2.5,-0.8) ;
\draw[line width=0.6mm] (-1.5,-1) to (-1.5,-0.8) ;



%dots
\filldraw (-1.3,0.35) circle (0.02);    
\filldraw (-1.5,0.35) circle (0.02);
\filldraw (-1.7,0.35) circle (0.02);



%\node[blue] at (-1.5,0.3) {$2n-2$ strands};  


\end{tikzpicture}
\end{document}

==> simplePlanars/SP2connsComb.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning,calc}


\usepackage{standalone}


\begin{document}
\begin{tikzpicture}

\node at (0,0) {\input{simplePlanars/SP2conns1}};

\node at (6,0) {\input{simplePlanars/SP2conns2}};



\node[gray] at (0,0.9) {\footnotesize $2n-2$}; 
\node[gray] at (6,0.9) {\footnotesize $2n-2$}; 


\node at (0,-1) {$D^i$};
\node at (6,-1) {$E^i$};


\end{tikzpicture}
\end{document}

==> simplePlanars/SP3conns1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning,calc}


\begin{document}
\begin{tikzpicture}

\draw[dashed]  (-3,-1) rectangle (0,0.5);

\draw[line width=0.6mm] (-2.5,0.5) -- (-2.5,0.3);
\draw[line width=0.6mm] (-2.2,0.5) -- (-2.2,0.3);
\draw[line width=0.6mm] (-0.8,0.5) -- (-0.8,0.3);

\draw[line width=0.6mm] (-0.5,0.5) -- (-0.5,0.3);
\draw[line width=0.6mm] (-2.5,-1) to[bend left=80] (-1.5,-1) ;

\draw[line width=0.6mm] (-0.5,-1) -- (-0.5,-0.8);


%dots
\filldraw (-1.3,0.35) circle (0.02);    
\filldraw (-1.5,0.35) circle (0.02);
\filldraw (-1.7,0.35) circle (0.02);

%\node[red] at (-0.15,-0.25) {\Large$\ast$};



%\node[blue] at (-1.5,0.3) {$2n-2$ strands};  


\end{tikzpicture}
\end{document}

==> simplePlanars/SP3conns2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning,calc}


\begin{document}
\begin{tikzpicture}

\draw[dashed]  (-3,-1) rectangle (0,0.5);

\draw[line width=0.6mm] (-2.5,0.5) -- (-2.5,0.3);
\draw[line width=0.6mm] (-2.2,0.5) -- (-2.2,0.3);
\draw[line width=0.6mm] (-0.8,0.5) -- (-0.8,0.3);

\draw[line width=0.6mm] (-0.5,0.5) -- (-0.5,0.3);
\draw[line width=0.6mm] (-1.5,-1) to[bend left=80] (-0.5,-1) ;

\draw[line width=0.6mm] (-2.5,-1) -- (-2.5,-0.8);


%dots
\filldraw (-1.3,0.35) circle (0.02);    
\filldraw (-1.5,0.35) circle (0.02);
\filldraw (-1.7,0.35) circle (0.02);

%\node[red] at (-0.15,-0.25) {\Large$\ast$};



%\node[blue] at (-1.5,0.3) {$2n-2$ strands};  


\end{tikzpicture}
\end{document}

==> simplePlanars/SP3conns3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning,calc}


\begin{document}
\begin{tikzpicture}

\draw[dashed]  (-3,-1) rectangle (0,0.5);

\draw[line width=0.6mm] (-2.5,0.5) -- (-2.5,0.3);
\draw[line width=0.6mm] (-2.2,0.5) -- (-2.2,0.3);
\draw[line width=0.6mm] (-0.8,0.5) -- (-0.8,0.3);

\draw[line width=0.6mm] (-0.5,0.5) -- (-0.5,0.3);

\draw[line width=0.6mm] (-0.5,-1) -- (-0.5,-0.8);
\draw[line width=0.6mm] (-1.5,-1) -- (-1.5,-0.8);
\draw[line width=0.6mm] (-2.5,-1) -- (-2.5,-0.8);


%dots
\filldraw (-1.3,0.35) circle (0.02);    
\filldraw (-1.5,0.35) circle (0.02);
\filldraw (-1.7,0.35) circle (0.02);

%\node[red] at (-0.15,-0.25) {\Large$\ast$};



%\node[blue] at (-1.5,0.3) {$2n-2$ strands};  


\end{tikzpicture}
\end{document}

==> simplePlanars/SP3connsComb.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning,calc}


\usepackage{standalone}


\begin{document}
\begin{tikzpicture}

\node at (0,0) {\input{simplePlanars/SP3conns1}};

\node at (4,0) {\input{simplePlanars/SP3conns2}};

\node at (8,0) {\input{simplePlanars/SP3conns3}};

\node[gray] at (0,0.9) {\footnotesize $2n-3$}; 
\node[gray] at (4,0.9) {\footnotesize $2n-3$}; 
\node[gray] at (8,0.9) {\footnotesize $2n-3$}; 


\node at (0,-1) {$D^i$};
\node at (4,-1) {$E^i$};
\node at (8,-1) {$F^i$.};


\end{tikzpicture}
\end{document}

==> simplePlanars/alltypes.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning,calc}


\usepackage{standalone}


\begin{document}
\begin{tikzpicture}

\node[scale=0.8] at (0,0) {\input{simplePlanars/simplePlanarsA}};

\node[scale=0.8] at (8,0) {\input{simplePlanars/simplePlanarsB}};

\node[scale=0.8] at (0,-4.5) {\input{simplePlanars/simplePlanarsC}};

\node[scale=0.8] at (8,-4.5) {\input{simplePlanars/simplePlanarsD}};


\node[gray] at (-1.4,0.4) {\footnotesize $2n-1$}; 
\node[gray] at (-1.4+8,0.4) {\footnotesize $2n-2$}; 
\node[gray] at (-1.4,0.4-4.5) {\footnotesize $2n-3$}; 

\node[gray] at (0,1.55) {\footnotesize $2n+2$}; 
\node[gray] at (0+8,1.55) {\footnotesize $2n$}; 
\node[gray] at (0,1.55-4.5) {\footnotesize $2n-2$}; 

\node at (0,-1.8) {Type I};
\node at (0+8,-1.8) {Type II};
\node at (0,-1.8-4.5) {Type III};
\node at (8,-1.8-4.5) {Type IV};


\end{tikzpicture}
\end{document}

==> simplePlanars/nugatory.tex <==
\documentclass{standalone}

\usepackage{tikz}


\begin{document}

\begin{tikzpicture}
\draw (-1.5,-0.5) rectangle (-0.4,1.5);

    \draw[thick] (-0.4,0) -- (0,0)  -- (0.35,0.35);
    \draw[thick] (0.65,0.65)  -- (1,1) -- (1.4,1);
    \draw[thick] (1.4,0) --(1,0) -- (0,1) -- (-0.4,1);


\draw (1.4,-0.5) rectangle (2.5,1.5);

\node at (-0.95,0.5) {$T_1$};
\node at (1.95,0.5) {$T_2$};


\begin{scope}[shift={(6,0)}]
    
\draw (-1.5,-0.5) rectangle (-0.4,1.5);

    \draw[thick] (-0.4,0) -- (1.4,0);
    \draw[thick] (-0.4,1) -- (1.4,1);


\draw (1.4,-0.5) rectangle (2.5,1.5);

\node at (-0.95,0.5) {$T_1$};
\node[yscale=-1]  at (1.95,0.5) {$T_2$};

\end{scope}




%\node[blue] at (-1.5,0.3) {$2n-1$ strands};  


\end{tikzpicture}
\end{document}

==> simplePlanars/simplePlanarsA.tex <==
\documentclass{standalone}
\usepackage{tikz}


\begin{document}

\begin{tikzpicture}

\draw[dashed] (-3.5,-2) rectangle (4,1.5);
\draw[dashed]  (-3,-1) rectangle (0,0.5);
\draw[dashed]  (1.5,-1) rectangle (3.5,0.5);

\draw (-2.5,0.5) -- (-2.5,1.5);
\draw (-2.2,0.5) -- (-2.2,1.5);
\draw (-0.8,0.5) -- (-0.8,1.5);

\draw (-0.5,0.5) -- (-0.5,1.5);
\draw (-2.5,-1) -- (-2.5,-1.8) -- (3,-1.8) -- (3,-1);
\draw (0.75,1.5) -- (0.75,-1.5) -- (2,-1.5) -- (2,-1);
\draw (2,1.5) -- (2,0.5);
\draw (3,0.5) -- (3,1.5);



%dots
\filldraw (-1.3,1) circle (0.04);    
\filldraw (-1.5,1) circle (0.04);
\filldraw (-1.7,1) circle (0.04);


%\node[blue] at (-1.5,0.3) {$2n-1$ strands};  


\end{tikzpicture}
\end{document}

==> simplePlanars/simplePlanarsB.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning,calc}


\begin{document}
\begin{tikzpicture}

\draw[dashed] (-3.5,-2) rectangle (4,1.5);
\draw[dashed]  (-3,-1) rectangle (0,0.5);
\draw[dashed]  (1.5,-1) rectangle (3.5,0.5);

\draw (-2.5,0.5) -- (-2.5,1.5);
\draw (-2.2,0.5) -- (-2.2,1.5);
\draw (-0.8,0.5) -- (-0.8,1.5);

\draw (-0.5,0.5) -- (-0.5,1.5);
\draw (-2.5,-1) -- (-2.5,-1.8) -- (3,-1.8) -- (3,-1);
\draw (-1.5,-1) -- (-1.5,-1.5) -- (2,-1.5) -- (2,-1);
\draw (2,1.5) -- (2,0.5);
\draw (3,0.5) -- (3,1.5);



%dots
\filldraw (-1.3,1) circle (0.04);    
\filldraw (-1.5,1) circle (0.04);
\filldraw (-1.7,1) circle (0.04);



%\node[blue] at (-1.5,0.3) {$2n-2$ strands};  


\end{tikzpicture}
\end{document}

==> simplePlanars/simplePlanarsC.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning,calc}


\begin{document}
\begin{tikzpicture}

\draw[dashed] (-3.5,-2) rectangle (4,1.5);
\draw[dashed]  (-3,-1) rectangle (0,0.5);
\draw[dashed]  (1.5,-1) rectangle (3.5,0.5);

\draw (-2.5,0.5) -- (-2.5,1.5);
\draw (-2.2,0.5) -- (-2.2,1.5);
\draw (-0.8,0.5) -- (-0.8,1.5);

\draw (-0.5,0.5) -- (-0.5,1.5);
\draw (-2.5,-1) -- (-2.5,-1.8) -- (3,-1.8) -- (3,-1);
\draw (-1.5,-1) -- (-1.5,-1.5) -- (2,-1.5) -- (2,-1);
\draw (-0.5,-1) -- (-0.5,-1.25) -- (0.75,-1.25) -- (0.75,1) -- (2,1) -- (2,0.5);
\draw (3,0.5) -- (3,1.5);



%dots
\filldraw (-1.3,1) circle (0.04);    
\filldraw (-1.5,1) circle (0.04);
\filldraw (-1.7,1) circle (0.04);


%\node[blue] at (-1.5,0.3) {$2n-3$ strands};  


\end{tikzpicture}
\end{document}

==> simplePlanars/simplePlanarsD.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{positioning,calc}


\begin{document}
\begin{tikzpicture}

\draw[dashed] (-3.5,-2) rectangle (4,1.5);
\draw[dashed]  (-3,-1) rectangle (0,0.5);
\draw[dashed]  (1.5,-1) rectangle (3.5,0.5);


\draw (-2.5,0.5) -- (-2.5,1.25) -- (3,1.25) -- (3,0.5);

\draw (-2.5,-1) -- (-2.5,-1.8) -- (3,-1.8) -- (3,-1);
\draw (-0.5,-1) -- (-0.5,-1.5) -- (2,-1.5) -- (2,-1);
\draw (-0.5,0.5) -- (-0.5,1) -- (2,1) -- (2,0.5);





\end{tikzpicture}
\end{document}
